Prospects for Systematic Planetary Nebulae Detection with the Census of the Local Universe Narrowband Survey

We investigate the efficacy of a systematic planetary nebula (PN) search in the Census of the Local Universe (CLU) narrowband (H$\alpha$) survey that covers a considerably larger sky region of above declination $-20^\circ$ than most previous surveys. Using PNe observed by the Isaac Newton Telescope Photometric H$\alpha$ Survey (IPHAS) as validation, we are able to visually recover 432 out of 441 cataloged PNe (98\%) within the CLU dataset, with 5 sources having unusable CLU images and 4 missed due to limitations of imaging quality. Moreover, the reference PNe are conventionally divided into three PN classes in decreasing order of identification confidence given their spectra and morphologies. We record consistently high recovery rate across all classes: 95\% of True, 71\% of Likely, and 81\% of Possible sources are readily recovered. To further demonstrate the ability of CLU to find new PNe, we undertake a preliminary search of compact PNe within a sub-region of the validation catalog, mainly utilizing the significance of narrow-band colors ($\Sigma$) as a metric for identification. In a $200\,\rm deg^2$ region, we search the CLU source catalog and find 31 PN candidates after automated and visual scrutiny, of which 12 are new sources not appearing in previous studies. As a demonstration of our ongoing follow-up campaign, we present medium-resolution optical spectra of six candidates and notice that four of them show emission signatures characteristic of confirmed PNe. As we refine our selection methods, CLU promises to provide a systematic catalog of PNe spanning $2/3$ of the sky.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccccc}
\tablenum{A1}
\tablecaption{Results of Recovering the IPHAS PNe in the CLU Imaging Data \label{tab:recover_iphas}}
\setcounter{table}{2}
\setlength{\tabcolsep}{3pt}
\movetabledown=12mm
\tablehead{
\colhead{Name} &
\colhead{R. A. (J2000)} &
\colhead{Decl. (J2000)} &
\colhead{$D_\mathrm{maj}$} &
\colhead{$D_\mathrm{min}$} &
\colhead{M. Mor.} &
\colhead{S. Mor.} &
\colhead{Class} &
\colhead{Grade} &
\colhead{Notes} &
\colhead{$l$} & 
\colhead{$b$} & 
\colhead{Ref.}
\\ 
&
\colhead{($^\mathrm{h} \, ^\mathrm{m} \, ^\mathrm{s}$)} &
\colhead{($^\circ \, ' \, ''$)} &
\colhead{($''$)} &
\colhead{($''$)} &
&
&
&
& 
& 
\colhead{($^\circ$)} &
\colhead{($^\circ$)} 
}
\decimalcolnumbers
\startdata
PM 1-246                  & 18 36 02.4 & -00 02 27.1 & 16      & 16      & E         &          & L    & C       & Small; Faint                       & 31.13806  & 3.40687  & 1         \\
PM 1-262                  & 18 53 02.0 & +06 44 15.3 &         &         & S         &          & T    & A       &                                    & 39.11395  & 2.71376  & 1         \\
PM 2-40                   & 19 17 50.6 & +08 15 08.3 &         &         & R         &          & L    & A       &                                    & 43.28616  & -2.0518  & 1         \\
PM 1-302                  & 19 27 51.4 & +14 01 27.8 & 10      &         & R         & ars      & T    & A       &                                    & 49.5371   & -1.49728 & 1         \\
PM 1-305                  & 19 31 41.3 & +22 43 38.8 & 15      &         & E         & as       & T    & A       &                                    & 57.61212  & 1.87629  & 1         \\
PM 1-319                  & 20 10 37.7 & +31 37 56.6 &         &         & S         &          & L    & A       &                                    & 69.68419  & -1.00291 & 1         \\
PM 1-332                  & 21 34 23.2 & +52 37 27.6 & 6.5     & 5.7     & E         &          & T    & A       &                                    & 95.54608  & 0.56095  & 1         \\
BV 5-1                    & 00 19 58.7 & +62 59 01.7 & 42      & 10      & B         & ms       & T    & A       &                                    & 119.368   & 0.32993  & 2         \\
We 1-1                    & 00 38 54.0 & +66 23 49.3 & 22      & 20      & E         & ars      & T    & A       & Band 2 Brighter Than 1             & 121.67507 & 3.55588  & 2         \\
K 3-90                    & 01 24 58.6 & +65 38 36.1 & 10      & 9       & E         & mrs      & T    & A       &                                    & 126.38442 & 2.9967   & 2         \\
We 2-5                    & 01 42 37.9 & +60 09 47.2 & 210     & 165     & B         & amrs     & T    & A       &                                    & 129.26373 & -2.07777 & 2         \\
IC 1747                   & 01 57 35.8 & +63 19 18.1 & 13      & 13      & E         & ms       & T    & A       &                                    & 130.277   & 1.39738  & 2         \\
K 3-91                    & 01 58 35.4 & +66 34 00.5 & 10      & 10      & B         & ms       & T    & A       &                                    & 129.549   & 4.56161  & 2         \\
K 3-92                    & 02 03 41.3 & +64 57 39.1 & 18      & 12      & B         & prs      & T    & A       &                                    & 130.48392 & 3.15384  & 2         \\
K 3-93                    & 02 26 30.0 & +65 47 53.3 & 10      & 10      & B         & ars      & T    & A       & Band 2 Brighter Than 1             & 132.47373 & 4.70305  & 2         \\
Sh 2-200                  & 03 10 58.9 & +62 47 54.9 & 360     & 345     & E         & amrs     & T    & A       &                                    & 138.12801 & 4.11928  & 2         \\
K 3-94                    & 03 36 08.1 & +60 03 46.3 & 10      & 7       & B         & amrs     & T    & A       &                                    & 142.14967 & 3.48734  & 2         \\
M 1-4                     & 03 41 43.4 & +52 17 00.3 & 4.2     & 4.2     & E         & mrs      & T    & A       &                                    & 147.40051 & -2.30686 & 2         \\
M 2-2                     & 04 13 15.0 & +56 56 58.1 & 13      &         & R         & amrs     & T    & A       &                                    & 147.87223 & 4.19524  & 2         \\
K 3-64                    & 04 13 27.3 & +51 51 00.9 & 7.5     & 7.5     & E         & mrs      & T    & A       &                                    & 151.40162 & 0.51129  & 2         \\
K 3-65                    & 04 15 54.5 & +48 49 40.6 & 7       &         & E         &          & T    & A       & Flat Continuum; Varying            & 153.77028 & -1.40651 & 2         \\
K 4-47                    & 04 20 45.3 & +56 18 12.6 & 12.2    &         & B         & p        & T    & A       &                                    & 149.066   & 4.45202  & 2         \\
K 3-69                    & 05 41 22.1 & +39 15 08.1 &         &         & S         &          & T    & A       &                                    & 170.73981 & 4.65065  & 2         \\
M 1-5                     & 05 46 50.0 & +24 22 02.9 & 2.8     & 2.3     & S         &          & T    & A       &                                    & 184.04527 & -2.14238 & 2         \\
K 3-70                    & 05 58 45.4 & +25 18 43.8 & 5.5     &         & E         & am       & T    & A       &                                    & 184.60722 & 0.667    & 2         \\
K 3-70                    & 05 58 45.4 & +25 18 43.8 & 5.5     &         & E         & am       & T    & A       &                                    & 184.60722 & 0.667    & 2         \\
We 1-4                    & 06 14 33.7 & +07 34 29.9 & 41.4    & 37.6    & B         & ps       & T    & A       &                                    & 201.95782 & -4.65928 & 2         \\
K 3-72                    & 06 23 54.9 & +05 30 12.9 & 22.9    & 18      & B         & as       & T    & A       &                                    & 204.88368 & -3.57761 & 2         \\
M 1-6                     & 06 35 45.1 & -00 05 37.4 & 4       & 2.7     & B         & mrs      & T    & A       &                                    & 211.22513 & -3.53224 & 2         \\
M 1-6                     & 06 35 45.1 & -00 05 37.4 & 4       & 2.7     & B         & mrs      & T    & A       &                                    & 211.22513 & -3.53224 & 2         \\
K 4-48                    & 06 39 55.9 & +11 06 30.7 & 4       &         & S         &          & T    & A       &                                    & 201.73885 & 2.52328  & 2         \\
M 1-8                     & 06 53 33.8 & +03 08 26.9 & 21      & 16      & B         & ps       & T    & A       &                                    & 210.37768 & 1.90396  & 2         \\
K 3-6                     & 18 33 17.5 & +00 11 47.2 & 0.7     &         & R         &          & T    & A       &                                    & 31.03504  & 4.12643  & 2         \\
Abell 47                  & 18 35 22.6 & -00 13 49.7 & 17.5    & 12.3    & B         & rs       & T    & A       &                                    & 30.89317  & 3.46779  & 2         \\
PC 20                     & 18 43 03.4 & -00 16 37.5 & 12      & 5       & B         &          & T    & A       &                                    & 31.72957  & 1.7381   & 2         \\
K 3-13                    & 18 45 24.6 & +02 01 23.8 &         &         & B         & s        & T    & A       &                                    & 34.0465   & 2.26327  & 2         \\
HaTr 10                   & 18 50 24.6 & -01 40 18.0 & 32      & 19.5    & B         & aprs     & T    & A       &                                    & 31.32706  & -0.53372 & 2         \\
WeSb 4                    & 18 50 40.3 & -01 03 11.2 & 42      & 33      & B         & mps      & T    & A       &                                    & 31.90733  & -0.30973 & 2         \\
K 3-15                    & 18 51 41.5 & +09 54 52.4 & 2       &         & E         &          & P    & A       &                                    & 41.80234  & 4.44704  & 2         \\
K 3-17                    & 18 56 18.2 & +07 07 26.2 & 18.6    & 11.9    & B         & ms       & T    & A       &                                    & 39.82761  & 2.1666   & 2         \\
M 1-65                    & 18 56 33.6 & +10 52 10.1 & 4.2     & 4       & E         & ams      & T    & A       &                                    & 43.19856  & 3.81018  & 2         \\
M 1-66                    & 18 58 26.3 & -01 03 45.7 & 3       & 3       & B         & mps      & T    & A       &                                    & 32.78375  & -2.04185 & 2         \\
K 3-18                    & 19 00 34.8 & -02 11 57.6 & 4       &         & S         & m        & P    & A       &                                    & 32.01485  & -3.03618 & 2         \\
K 3-19                    & 19 01 36.6 & -01 19 07.9 & 10      &         & S         &          & T    & A       &                                    & 32.91709  & -2.86434 & 2         \\
K 3-20                    & 19 02 10.2 & -01 48 45.3 &         &         & S         &          & T    & A       &                                    & 32.54065  & -3.21366 & 2         \\
NGC 6741                  & 19 02 37.1 & -00 26 57.0 & 9.1     & 6.5     & E         & mps      & T    & A       &                                    & 33.80713  & -2.6923  & 2         \\
HaTr 11                   & 19 02 59.3 & +03 02 21.3 & 21      & 21      & E         & ms       & T    & A       &                                    & 36.95409  & -1.1803  & 2         \\
HaTr 13                   & 19 08 02.1 & +02 21 24.3 & 21      &         & B         & s        & T    & A       &                                    & 36.92501  & -2.61319 & 2         \\
K 3-24                    & 19 12 05.8 & +15 09 04.5 & 12      & 8       & B         & mps      & T    & A       &                                    & 48.74341  & 2.39845  & 2         \\
Hen 2-428                 & 19 13 05.5 & +15 46 39.4 & 40      & 15      & B         & amrs     & T    & A       &                                    & 49.41022  & 2.47518  & 2         \\
Abell 56                  & 19 13 06.1 & +02 52 47.9 & 206     & 182     & R         & mr       & T    & A       &                                    & 37.9727   & -3.49648 & 2         \\
M 2-47                    & 19 13 34.6 & +04 38 04.5 & 6.9     & 4.9     & E         & m        & T    & A       & Band 2 Bigger and Brighter Than 1  & 39.58645  & -2.79202 & 2         \\
M 1-69                    & 19 13 53.9 & +03 37 41.7 & 9.4     &         & E         &          & T    & A       &                                    & 38.72967  & -3.32794 & 2         \\
Hen 2-430                 & 19 14 04.1 & +17 31 32.5 & 5       & 2       & B         & p        & T    & A       &                                    & 51.07073  & 3.07509  & 2         \\
K 3-26                    & 19 14 39.2 & +00 13 36.3 & 10      &         & B         & mps      & T    & A       &                                    & 35.7879   & -5.05958 & 2         \\
K 3-29                    & 19 15 30.6 & +14 03 49.8 & 2.5     &         & B         &          & T    & A       &                                    & 48.16197  & 1.16306  & 2         \\
K 3-30                    & 19 16 27.7 & +05 13 19.4 & 3       & 3       & R         &          & T    & A       & Band 2 Bigger and Brighter Than 1  & 40.44102  & -3.15727 & 2         \\
K 3-31                    & 19 19 02.6 & +19 02 21.0 & 2       & 2       & S         &          & T    & A       &                                    & 52.96189  & 2.73143  & 2         \\
PM 1-295                  & 19 19 18.8 & +17 11 48.1 & 20      &         & R         & m        & L    & A       &                                    & 51.36131  & 1.81434  & 2         \\
M 4-14                    & 19 21 00.7 & +07 36 52.4 & 28      & 14      & B         & ps       & T    & A       &                                    & 43.08853  & -3.04356 & 2         \\
K 3-33                    & 19 22 26.7 & +10 41 21.4 & 4.5     &         & B         &          & T    & A       &                                    & 45.97235  & -1.91293 & 2         \\
Hen 2-432                 & 19 23 24.8 & +21 08 00.5 & 5       &         & R         & am       & T    & A       &                                    & 55.29547  & 2.80611  & 2         \\
Hen 1-1                   & 19 23 46.9 & +21 06 38.2 & 8       & 6       & B         & mps      & T    & A       &                                    & 55.31566  & 2.71974  & 2         \\
K 3-34                    & 19 24 02.7 & +25 18 47.6 & 12      & 9.6     & B         & amps     & T    & A       &                                    & 59.06268  & 4.63926  & 2         \\
Vy 2-2                    & 19 24 22.2 & +09 53 56.3 & 3.1     & 2.6     & S         &          & T    & A       &                                    & 45.49804  & -2.70312 & 2         \\
Hen 1-2                   & 19 26 37.8 & +21 09 27.0 & 5       & 5       & E         & ms       & T    & A       &                                    & 55.67135  & 2.15673  & 2         \\
K 3-35                    & 19 27 44.0 & +21 30 03.8 & 6       & 3       & B         & amps     & T    & A       &                                    & 56.09617  & 2.09372  & 2         \\
PB 9                      & 19 27 44.8 & +10 24 20.8 & 13      & 11      & E         & ams      & T    & A       &                                    & 46.33878  & -3.19541 & 2         \\
PB 10                     & 19 28 14.4 & +12 19 36.2 & 11      & 9       & B         & mps      & T    & A       &                                    & 48.08823  & -2.38838 & 2         \\
K 4-28                    & 19 30 16.7 & +14 47 21.8 &         &         & S         &          & T    & A       &                                    & 50.48972  & -1.64666 & 2         \\
NGC 6803                  & 19 31 16.5 & +10 03 21.5 & 8.2     &         & E         &          & T    & A       &                                    & 46.44431  & -4.12522 & 2         \\
K 4-30                    & 19 33 09.0 & +22 58 33.5 &         &         & R         &          & T    & A       &                                    & 57.99246  & 1.70083  & 2         \\
K 3-37                    & 19 33 46.7 & +24 32 27.1 & 2.5     & 2.5     & E         &          & T    & A       &                                    & 59.43307  & 2.33074  & 2         \\
K 3-38                    & 19 35 18.4 & +17 13 00.7 & 4       &         & E         & ap       & T    & A       &                                    & 53.19992  & -1.5335  & 2         \\
K 3-39                    & 19 35 54.4 & +24 54 50.0 & 7       &         & S         &          & T    & A       &                                    & 59.99397  & 2.08883  & 2         \\
K 3-40                    & 19 36 21.8 & +23 39 47.9 & 4       & 4       & E         &          & T    & A       &                                    & 58.95171  & 1.3892   & 2         \\
M 1-71                    & 19 36 26.9 & +19 42 24.0 & 6       & 3.7     & E         & m        & T    & A       &                                    & 55.50702  & -0.55794 & 2         \\
Hen 2-440                 & 19 38 08.4 & +25 15 40.7 & 3       &         & R         &          & T    & A       &                                    & 60.54409  & 1.81714  & 2         \\
HuDo 1                    & 19 38 52.1 & +25 05 32.6 & 2.1     & 2       & S         &          & T    & A       &                                    & 60.47773  & 1.59047  & 2         \\
K 3-41                    & 19 39 15.9 & +16 20 48.5 & 7.5     & 6.5     & E         &          & T    & A       &                                    & 52.90262  & -2.78511 & 2         \\
K 3-42                    & 19 39 35.8 & +20 19 01.9 & 3.4     & 3.4     & S         &          & T    & A       &                                    & 56.40163  & -0.9034  & 2         \\
M 1-73                    & 19 41 09.3 & +14 56 59.4 & 8.8     & 6       & B         & ms       & T    & A       &                                    & 51.90691  & -3.86708 & 2         \\
M 1-72                    & 19 41 34.0 & +17 45 17.5 & 4       &         & R         & mrs      & T    & A       &                                    & 54.40078  & -2.57156 & 2         \\
PC 22                     & 19 42 03.5 & +13 50 37.4 & 20      & 12      & B         & as       & T    & A       &                                    & 51.04832  & -4.60063 & 2         \\
Abell 63                  & 19 42 10.3 & +17 05 14.4 & 48      & 42      & B         & ps       & T    & A       &                                    & 53.89099  & -3.0267  & 2         \\
M 1-74                    & 19 42 18.8 & +15 09 08.2 & 5       &         & R         & m        & T    & A       &                                    & 52.22133  & -4.01074 & 2         \\
M 1-74                    & 19 42 18.8 & +15 09 08.2 & 3       & 3       & R         & m        & T    & A       &                                    & 52.22133  & -4.01074 & 2         \\
Hen 2-447                 & 19 45 22.2 & +21 20 04.0 & 3       & 1.2     & B         & mps      & T    & A       &                                    & 57.95452  & -1.56969 & 2         \\
K 3-45                    & 19 46 15.6 & +24 11 03.7 & 7       & 7       & B         & s        & T    & A       &                                    & 60.52362  & -0.31834 & 2         \\
Hen 1-3                   & 19 48 26.4 & +22 08 37.3 & 8       & 8       & E         & m        & T    & A       &                                    & 59.013    & -1.7792  & 2         \\
We 1-8                    & 19 48 52.7 & +22 25 15.5 & 19      & 19      & R         & as       & T    & A       &                                    & 59.30354  & -1.72634 & 2         \\
K 3-46                    & 19 50 00.2 & +33 45 51.2 & 36.2    & 23.5    & B         & prs      & T    & A       &                                    & 69.21381  & 3.80773  & 2         \\
M 2-48                    & 19 50 28.5 & +25 54 30.2 & 19.4    & 11.3    & B         & mps      & T    & A       &                                    & 62.49376  & -0.26996 & 2         \\
PC 23                     & 19 51 52.7 & +32 59 17.9 & 5       & 2       & R         &          & T    & A       &                                    & 68.74299  & 3.07667  & 2         \\
K 3-48                    & 19 52 09.1 & +27 18 31.0 &         &         & E         &          & T    & A       &                                    & 63.88897  & 0.12291  & 2         \\
K 3-49                    & 19 54 00.6 & +33 22 12.5 & 3       &         & R         &          & T    & A       &                                    & 69.29999  & 2.8887   & 2         \\
K 4-41                    & 19 56 34.0 & +32 22 13.0 & 3       & 3       & R         &          & T    & A       &                                    & 68.72031  & 1.91273  & 2         \\
Abell 68                  & 20 00 10.6 & +21 42 56.0 & 38      &         & B         & as       & T    & A       &                                    & 60.04569  & -4.33425 & 2         \\
NeVe 2                    & 20 00 18.7 & +36 59 34.2 & 28      &         & E         & ms       & T    & A       &                                    & 73.07115  & 3.6667   & 2         \\
K 3-52                    & 20 03 11.4 & +30 32 34.1 & 2.5     & 2.2     & B         & am       & T    & A       &                                    & 67.90799  & -0.24943 & 2         \\
K 3-53                    & 20 03 22.4 & +27 00 54.9 & 6       &         & R         & m        & T    & A       &                                    & 64.94128  & -2.15956 & 2         \\
ARO 342                   & 20 04 16.1 & +39 35 32.9 & 28      & 28      & R         & ars      & T    & A       &                                    & 75.69607  & 4.37686  & 2         \\
M 1-75                    & 20 04 44.1 & +31 27 24.4 & 63      & 23      & B         & amrs     & T    & A       &                                    & 68.85755  & -0.04165 & 2         \\
K 3-54                    & 20 04 58.6 & +25 26 37.4 &         &         & R         &          & L    & A       &                                    & 63.80104  & -3.30052 & 2         \\
NGC 6881                  & 20 10 52.5 & +37 24 42.7 & 16.8    &         & B         & amps     & T    & A       &                                    & 74.5523   & 2.11388  & 2         \\
KjPn 1                    & 20 12 24.0 & +40 45 29.5 & 5.6     & 5.6     & R         & ams      & T    & A       &                                    & 77.51951  & 3.69643  & 2         \\
K 3-57                    & 20 12 47.7 & +34 20 32.5 & 6.3     & 6.3     & E         & ms       & T    & A       &                                    & 72.19912  & 0.10436  & 2         \\
Hen 2-459                 & 20 13 57.9 & +29 33 55.9 & 3       & 2       & B         & mrs      & T    & A       &                                    & 68.35072  & -2.73822 & 2         \\
KjPn 2                    & 20 15 22.2 & +40 34 44.8 & 3.5     & 3.5     & B         & a        & L    & A       &                                    & 77.68066  & 3.12777  & 2         \\
NGC 6894                  & 20 16 24.0 & +30 33 53.2 & 56.4    & 53.3    & E         & mrs      & T    & A       &                                    & 69.47555  & -2.62239 & 2         \\
KjPn 3                    & 20 17 15.5 & +38 50 23.9 & 3       & 3       & S         &          & L    & A       &                                    & 76.43742  & 1.85746  & 2         \\
Abell 69                  & 20 19 58.3 & +38 24 02.8 & 23      & 21      & B         & amrs     & T    & A       &                                    & 76.37255  & 1.17222  & 2         \\
M 3-35                    & 20 21 03.8 & +32 29 24.2 & 4.6     & 4       & E         & mprs     & T    & A       &                                    & 71.62842  & -2.36174 & 2         \\
K 3-58                    & 20 21 58.3 & +29 59 22.2 & 20      & 10      & B         & mrs      & T    & A       &                                    & 69.67674  & -3.94075 & 2         \\
K 3-76                    & 20 25 04.9 & +33 34 50.7 & 4.3     &         & E         & r        & T    & A       &                                    & 73.00594  & -2.42924 & 2         \\
K 4-53                    & 20 42 16.3 & +37 40 29.3 & 20      &         & B         & amps     & T    & A       &                                    & 78.3792   & -2.79993 & 2         \\
K 4-55                    & 20 45 10.0 & +44 39 14.6 & 71      & 30      & B         & mrs      & T    & A       &                                    & 84.20035  & 1.09115  & 2         \\
K 3-78                    & 20 45 22.7 & +50 22 39.9 & 6       & 5       & R         &          & T    & A       &                                    & 88.71361  & 4.61954  & 2         \\
NGC 7026                  & 21 06 18.6 & +47 51 06.7 & 39      & 18      & B         & amps     & T    & A       &                                    & 89.00201  & 0.37524  & 2         \\
K 3-80                    & 21 07 39.7 & +40 57 52.3 & 6       & 6       & E         & m        & T    & A       &                                    & 84.06671  & -4.43944 & 2         \\
We 1-11                   & 21 10 52.3 & +50 47 14.8 & 27      & 24      & B         & prs      & T    & A       &                                    & 91.66514  & 1.81757  & 2         \\
NGC 7048                  & 21 14 15.2 & +46 17 17.5 & 63      & 60      & E         & mrs      & T    & A       &                                    & 88.78003  & -1.68024 & 2         \\
K 3-60                    & 21 27 26.5 & +57 39 06.4 & 3       & 2       & B         & as       & T    & A       &                                    & 98.26472  & 4.90666  & 2         \\
K 3-61                    & 21 30 00.7 & +54 27 27.5 & 8       & 6       & E         & ars      & T    & A       &                                    & 96.31663  & 2.34698  & 2         \\
K 3-82                    & 21 30 51.5 & +50 00 08.5 & 24      & 21.5    & E         & prs      & T    & A       &                                    & 93.36129  & -0.99007 & 2         \\
K 3-62                    & 21 31 50.2 & +52 33 51.6 & 5       & 3       & S         &          & T    & A       &                                    & 95.22053  & 0.7793   & 2         \\
K 3-83                    & 21 35 43.9 & +50 54 17.0 & 6       &         & B         & mps      & T    & A       &                                    & 94.54317  & -0.85136 & 2         \\
K 3-84                    & 21 38 49.0 & +46 00 27.8 & 8       & 8       & E         & mr       & T    & A       &                                    & 91.64882  & -4.83735 & 2         \\
K 3-63                    & 21 39 12.0 & +55 46 03.9 & 7       & 7       & B         & mps      & T    & A       &                                    & 98.17165  & 2.42836  & 2         \\
M 2-49                    & 21 43 17.6 & +50 25 14.6 & 3       & 3       & R         & ms       & T    & A       &                                    & 95.1221   & -2.00695 & 2         \\
M 2-50                    & 21 57 41.8 & +51 41 39.0 & 16      & 7       & B         & ars      & T    & Aborted & No CLU image                       & 97.68216  & -2.45171 & 2         \\
Bl 2-1                    & 22 20 16.6 & +58 14 16.6 & 1.6     & 1.6     & E         & rs       & T    & A       &                                    & 104.11122 & 1.00115  & 2         \\
M 2-52                    & 22 20 30.7 & +57 36 21.6 & 24      &         & B         & ams      & T    & A       &                                    & 103.79293 & 0.45432  & 2         \\
M 2-53                    & 22 32 17.7 & +56 10 26.1 & 20      & 15      & B         & mprs     & T    & A       &                                    & 104.40729 & -1.60995 & 2         \\
NGC 7354                  & 22 40 19.9 & +61 17 08.7 & 33      & 31      & B         & mps      & T    & A       &                                    & 107.84362 & 2.31539  & 2         \\
K 3-87                    & 22 55 07.0 & +56 42 31.1 & 6       & 6       & R         &          & T    & A       &                                    & 107.44232 & -2.62373 & 2         \\
M 1-80                    & 22 56 19.8 & +57 09 20.7 & 8       & 8       & R         & as       & T    & A       &                                    & 107.78467 & -2.29161 & 2         \\
PM 1-339                  & 22 58 51.6 & +61 57 43.9 & 5.5     &         & B         & m        & T    & A       &                                    & 110.114   & 1.92495  & 2         \\
WeSb 6                    & 23 13 04.0 & +59 17 39.9 & 82      & 80      & R         & ars      & T    & A       &                                    & 110.65993 & -1.21316 & 2         \\
KjPn 8                    & 23 24 10.5 & +60 57 30.7 & 458.3   &         & B         & amps     & L    & A       &                                    & 112.53869 & -0.14005 & 2         \\
PM 1-20                   & 06 28 04.1 & +12 46 21.8 & 36      &         & I         & mp       & T    & B       & Bright Neighbor; Clearer in Band 2 & 198.92438 & 0.7137   & 3         \\
CBSS 2                    & 18 56 15.7 & -01 34 00.3 & 4.9     & 3.6     & E         & p        & T    & A       &                                    & 32.08686  & -1.78733 & 3         \\
PM 1-273                  & 19 01 05.8 & +08 25 36.0 &         &         & S         &          & L    & A       &                                    & 41.52932  & 1.70382  & 3         \\
PM 1-281                  & 19 06 32.1 & +10 43 23.9 &         &         & R         &          & T    & A       &                                    & 44.18613  & 1.56318  & 3         \\
PM 1-286                  & 19 11 35.8 & +13 31 11.6 &         &         & S         &          & P    & A       &                                    & 47.23947  & 1.75262  & 3         \\
PM 1-290                  & 19 13 19.1 & +15 39 39.7 &         &         & S         &          & L    & A       &                                    & 49.33211  & 2.37274  & 3         \\
AGP 2                     & 19 13 37.2 & +10 39 32.9 & 42      &         & B         & amp      & T    & A       &                                    & 44.93256  & -0.01042 & 3         \\
KLW 1                     & 19 25 40.5 & +16 33 05.0 & 12      &         & E         & mrs      & T    & A       &                                    & 51.5096   & 0.16774  & 3         \\
KLSS 1-2                  & 19 26 40.1 & +20 29 15.0 &         &         & E         & ar       & T    & A       &                                    & 55.08578  & 1.83036  & 3         \\
PM 1-309                  & 19 37 29.3 & +23 09 46.6 &         &         & S         &          & P    & A       &                                    & 58.64103  & 0.9196   & 3         \\
KLW 4                     & 19 49 58.8 & +30 14 53.9 & 13.7    &         & E         & r        & T    & A       &                                    & 66.1756   & 2.03126  & 3         \\
TaWe 4                    & 19 54 17.2 & +35 07 03.4 & 13      &         & E         & mr       & T    & A       &                                    & 70.83173  & 3.7364   & 3         \\
KLSS 2-3                  & 19 59 55.8 & +34 29 04.8 & 22.8    &         & E         & prs      & T    & A       &                                    & 70.89168  & 2.41755  & 3         \\
KLW 5                     & 20 00 42.0 & +32 27 40.9 &         &         & E         & rs       & T    & A       &                                    & 69.2544   & 1.21687  & 3         \\
KLSS 2-6                  & 22 30 06.8 & +56 11 53.8 & 17      &         & E         & ar       & T    & Aborted & No CLU image                       & 104.15883 & -1.4338  & 3         \\
PM 1-264                  & 18 54 54.1 & +05 48 11.3 & 3       &         & S         &          & T    & A       &                                    & 38.4924   & 1.87511  & 4         \\
PM 1-316                  & 20 00 52.9 & +34 28 22.2 &         &         & S         &          & P    & A       &                                    & 70.98479  & 2.24447  & 4         \\
Ri 1                      & 06 46 24.7 & +08 29 02.0 & 70      & 62      & E         & ars      & T    & A       &                                    & 204.80576 & 2.74952  & 5         \\
Te 6                      & 19 09 54.7 & +12 04 55.2 & 18      &         & B         &          & T    & A       &                                    & 45.77374  & 1.45349  & 5         \\
Kn 15                     & 19 40 40.3 & +29 30 10.5 & 26.3    &         & E         & mrs      & T    & A       &                                    & 64.52054  & 3.40738  & 5         \\
Kn 7                      & 19 42 26.0 & +21 45 21.1 & 27.4    & 15.7    & B         &          & T    & A       &                                    & 57.97967  & -0.76789 & 5         \\
IPHASX J200457.3+311416   & 20 04 57.8 & +31 14 17.5 & 26      &         & B         & m        & P    & A       &                                    & 68.69903  & -0.19986 & 5         \\
Ri 2                      & 20 50 02.8 & +37 53 15.7 & 38      & 28      & E         & ars      & T    & A       &                                    & 79.50494  & -3.8688  & 5         \\
IPHASX J012507.9+635652   & 01 25 07.9 & +63 56 52.8 & 22      & 12      & B         & apm      & T    & A       &                                    & 126.62168 & 1.3179   & 6         \\
PHR J0650+0013            & 06 50 40.5 & +00 13 40.1 & 40      & 25      & B         & mps      & T    & A       &                                    & 212.6422  & -0.0659  & 7         \\
PHR J1900-0014            & 19 00 03.3 & -00 14 01.2 & 48      & 35      & E         & pr       & T    & A       &                                    & 33.70659  & -2.02389 & 7         \\
MPA J1841-0140            & 18 41 04.6 & -01 40 49.6 & 10      & 8       & E         & as       & T    & A       &                                    & 30.2543   & 1.5378   & 8         \\
MPA J1842+0050            & 18 42 11.4 & +00 50 31.8 & 6       & 6       & R         &          & T    & A       &                                    & 32.6273   & 2.4416   & 8         \\
MPA J1852-0044            & 18 52 24.1 & -00 44 46.4 & 5       & 5       & R         &          & T    & A       &                                    & 32.3777   & -0.5548  & 8         \\
MPA J1852-0033            & 18 52 25.5 & -00 33 26.2 & 9       & 9       & S         &          & T    & A       &                                    & 32.5485   & -0.4738  & 8         \\
MPA J1852-0210            & 18 52 55.8 & -02 10 56.5 & 8       & 7       & E         &          & T    & A       &                                    & 31.1594   & -1.3269  & 8         \\
MPA J1854-0139            & 18 54 48.2 & -01 39 22.0 & 6       & 5       & E         &          & T    & A       &                                    & 31.8413   & -1.5038  & 8         \\
MPA J1855-0048            & 18 55 25.7 & -00 48 22.8 & 11      & 10      & E         &          & T    & A       &                                    & 32.6691   & -1.2555  & 8         \\
MPA J1901+0000            & 19 01 36.0 & +00 00 10.9 & 7       & 7       & R         &          & T    & A       &                                    & 34.0937   & -2.2596  & 8         \\
BMP J1917+0200            & 19 17 07.3 & +02 00 10.1 & 76      & 64      & E         & a        & T    & B       & Faint                              & 37.6558   & -4.7916  & 8         \\
V458 Vul                  & 19 54 24.6 & +20 52 52.2 & 27      & 17      & B         & ps       & T    & A       &                                    & 58.63306  & -3.61715 & 9         \\
PM 1-242                  & 18 34 38.6 & +00 08 04.0 &         &         & E         &          & T    & A       &                                    & 31.13461  & 3.79733  & 10        \\
PM 1-318                  & 20 09 32.8 & +37 31 16.9 & 7       &         & R         & r        & T    & A       &                                    & 74.50065  & 2.39435  & 10        \\
GLMP 844                  & 18 54 34.8 & +00 11 04.6 & 3.5     &         & S         &          & T    & A       &                                    & 33.4544   & -0.61491 & 11        \\
GLMP 879                  & 19 09 30.1 & +09 02 25.4 & 2       &         & S         &          & L    & B       & Faint                              & 43.02822  & 0.13993  & 11        \\
NVSS J192414+153909       & 19 24 14.6 & +15 39 11.2 & 4       &         & S         &          & L    & A       &                                    & 50.55558  & 0.04483  & 11        \\
IRAS 02379+5724           & 02 41 37.0 & +57 37 44.5 & 7       &         & E         &          & P    & A       &                                    & 137.2771  & -2.14131 & 12        \\
IPHAS J053440.77+254238.2 & 05 34 39.8 & +25 42 25.3 & 60      &         & B         &          & P    & B       & Faint; Bright Neighbor             & 181.44833 & -3.77509 & 12        \\
IPHAS J191701.33+155947.8 & 19 17 01.3 & +15 59 47.8 &         &         & S         &          & P    & A       &                                    & 50.04322  & 1.73943  & 12        \\
IPHAS J192717.94+081429.4 & 19 27 17.9 & +08 14 29.4 &         &         &           &          & P    & A       & Close to HASH Images               & 44.37616  & -4.1229  & 12        \\
IPHASX J221118.0+552841   & 22 11 18.0 & +55 28 41.9 & 35      & 29      & B         & as       & T    & A       &                                    & 101.55136 & -0.60083 & 12        \\
IRAS 00032+6348           & 00 05 53.5 & +64 05 15.6 &         &         &           &          & P    & A       & Close to HASH Images               & 117.98044 & 1.65467  & 13        \\
{[}MCG2003{]} IC 10 PN 7  & 00 20 22.2 & +59 20 01.7 &         &         &           &          & P    & A       & Close to HASH Images               & 118.9729  & -3.29891 & 13        \\
IPHASX J022045.0+631134   & 02 20 45.1 & +63 11 34.9 & 30      & 0       & B         & as       & T    & A       &                                    & 132.80375 & 2.04597  & 13        \\
IPHASX J025658.2+585547   & 02 56 58.2 & +58 55 47.2 & 12      & 6       & B         &          & L    & A       &                                    & 138.5222  & -0.08888 & 13        \\
IRAS 04260+4513           & 04 29 39.2 & +45 19 53.3 &         &         & S         &          & P    & A       &                                    & 157.90114 & -2.20974 & 13        \\
IPHAS J052015.87+314938.8 & 05 20 15.9 & +31 49 38.8 & 40      &         & E         & ar       & P    & A       &                                    & 174.59446 & -3.00814 & 13        \\
IPHASX J055242.8+262116   & 05 52 42.8 & +26 21 16.1 & 16.1    & 16.1    & R         & amr      & T    & A       &                                    & 183.0219  & 0.01762  & 13        \\
IPHAS J063750.80+003644.0 & 06 37 50.8 & +00 36 44.0 &         &         & S         &          & P    & A       &                                    & 210.83584 & -2.74396 & 13        \\
IPHASX J183249.6-005638   & 18 32 49.7 & -00 56 38.3 & 4.6     & 5.6     & S         &          & T    & A       &                                    & 29.96546  & 3.70772  & 13        \\
IPHAS J183531.31-001550.0 & 18 35 31.3 & -00 15 50.0 &         &         & S         &          & P    & A       &                                    & 30.88007  & 3.4201   & 13        \\
IRAS 18389-0030           & 18 41 25.9 & -00 27 45.5 &         &         & S         &          & P    & A       &                                    & 31.37885  & 2.01487  & 13        \\
IPHAS J184139.13-021649.3 & 18 41 39.1 & -02 16 49.3 &         &         & S         &          & P    & B       & Barely Resolved                    & 29.78646  & 1.13544  & 13        \\
IRAS 18390-0128           & 18 41 40.4 & -01 25 17.7 &         &         & E         &          & T    & A       &                                    & 30.55295  & 1.52319  & 13        \\
IPHAS J184546.74+003630.9 & 18 45 46.7 & +00 36 31.6 & 4       &         & R         &          & T    & A       &                                    & 32.82865  & 1.53673  & 13        \\
IPHAS J184616.33-030626.0 & 18 46 16.3 & -03 06 25.6 & 3.8     & 3.8     & S         & m        & L    & A       &                                    & 29.57802  & -0.26842 & 13        \\
IPHAS J184853.00+012852.2 & 18 48 53.0 & +01 28 52.2 &         &         & S         &          & T    & A       &                                    & 33.95918  & 1.24361  & 13        \\
IPHAS XJ185309.4+075241   & 18 53 09.4 & +07 52 41.0 & 12.2    & 8.1     & E         & am       & T    & A       &                                    & 40.14563  & 3.20376  & 13        \\
IPHAS J185321.76+055641.9 & 18 53 21.8 & +05 56 41.9 & 5       & 5       & R         &          & T    & A       &                                    & 38.44447  & 2.28061  & 13        \\
IPHASX J185957.0+073544   & 18 59 57.0 & +07 35 44.5 & 3.7     & 3.7     & B         &          & T    & B       & Too Faint                          & 40.66018  & 1.57664  & 13        \\
IPHAS J190414.21+115206.6 & 19 04 14.2 & +11 52 06.6 &         &         & S         &          & P    & A       &                                    & 44.94648  & 2.58872  & 13        \\
IPHAS J190518.33+105750.5 & 19 05 18.3 & +10 57 50.5 & 4       &         & R         &          & T    & A       &                                    & 44.26153  & 1.942    & 13        \\
IPHASX J190841.9+153332   & 19 08 41.8 & +15 33 32.9 &         &         & B         & a        & P    & A       &                                    & 48.72888  & 3.31371  & 13        \\
IRAS 19089+1032           & 19 11 17.2 & +10 37 34.2 & 4.2     & 4.2     & S         &          & L    & A       &                                    & 44.63764  & 0.48268  & 13        \\
IPHAS J191508.90+150951.5 & 19 15 08.9 & +15 09 51.5 &         &         & S         &          & T    & A       &                                    & 49.0961   & 1.75179  & 13        \\
IPHAS J191621.43+165638.9 & 19 16 21.4 & +16 56 38.9 & 5.3     & 5.3     & R         &          & T    & A       &                                    & 50.80823  & 2.32144  & 13        \\
IPHASX J191727.0+082036   & 19 17 27.0 & +08 20 37.0 & 15.2    & 15.2    & R         & as       & T    & A       &                                    & 43.32176  & -1.92348 & 13        \\
IPHASX J191727.2+142735   & 19 17 27.3 & +14 27 35.0 &         &         & S         &          & L    & A       &                                    & 48.73195  & 0.93046  & 13        \\
IPHAS J191907.59+094849.8 & 19 19 07.6 & +09 48 49.8 &         &         & S         &          & P    & A       &                                    & 44.81574  & -1.60282 & 13        \\
IRAS 19171+1536           & 19 19 22.9 & +15 41 37.2 &         &         & R         &          & T    & A       &                                    & 50.04051  & 1.09601  & 13        \\
IRAS 19174+1615           & 19 19 42.9 & +16 21 28.0 & 4       & 4       & E         &          & T    & A       &                                    & 50.66485  & 1.33646  & 13        \\
IPHAS J192009.35+230816.6 & 19 20 09.4 & +23 08 16.6 &         &         & B         &          & T    & A       &                                    & 56.71752  & 4.41012  & 13        \\
IRAS 19183+1727           & 19 20 31.6 & +17 32 49.1 &         &         & S         &          & P    & A       &                                    & 51.80671  & 1.72239  & 13        \\
IPHAS J192054.53+174607.9 & 19 20 54.5 & +17 46 07.9 &         &         & E         &          & L    & A       &                                    & 52.04545  & 1.74615  & 13        \\
IPHAS J192101.15+103734.6 & 19 21 01.1 & +10 37 34.6 & 3       &         & E         &          & L    & A       &                                    & 45.75205  & -1.63346 & 13        \\
IPHAS J192348.79+052759.9 & 19 23 48.8 & +05 27 59.9 &         &         & E         &          & T    & A       & Band 2 Brighter Than 1             & 41.51175  & -4.66302 & 13        \\
IPHAS J192553.53+165331.4 & 19 25 53.5 & +16 53 31.4 & 5.7     & 4.9     & E         &          & T    & A       &                                    & 51.83409  & 0.28379  & 13        \\
IPHAS J192847.9+211922    & 19 28 47.9 & +21 19 22.8 &         &         & S         &          & L    & A       &                                    & 56.0578   & 1.79095  & 13        \\
IPHASX J192902.5+244646   & 19 29 02.5 & +24 46 46.8 & 9.9     & 8.7     & R         & ms       & T    & A       &                                    & 59.1263   & 3.38966  & 13        \\
IPHASX J193532.1+112115   & 19 35 32.1 & +11 21 15.7 & 9.2     & 9.2     & R         &          & T    & A       &                                    & 48.09009  & -4.421   & 13        \\
IPHAS J193652.96+171940.7 & 19 36 53.0 & +17 19 40.7 & 4.1     & 4.1     & R         &          & T    & A       &                                    & 53.48033  & -1.80822 & 13        \\
IPHASX J193740.4+203547   & 19 37 40.5 & +20 35 47.8 & 30.7    & 30.7    & I         & as       & T    & A       &                                    & 56.42408  & -0.374   & 13        \\
IPHAS XJ193949.8+264047   & 19 39 49.8 & +26 40 47.4 &         &         & B         & mp       & P    & A       &                                    & 61.96748  & 2.18184  & 13        \\
2MASS J19453289+2328105   & 19 45 32.9 & +23 28 10.5 & 2.5     &         & E         &          & L    & A       &                                    & 59.82359  & -0.53609 & 13        \\
IPHASX J194648.2+193608   & 19 46 48.4 & +19 36 11.1 & 3       &         & B         & p        & T    & A       &                                    & 56.62379  & -2.72839 & 13        \\
IPHAS J194727.51+241502.1 & 19 47 27.5 & +24 15 02.1 &         &         & S         &          & P    & A       &                                    & 60.71833  & -0.52103 & 13        \\
IRAS 19461+2419           & 19 48 14.3 & +24 27 27.0 &         &         & S         &          & T    & A       &                                    & 60.98662  & -0.56988 & 13        \\
IPHAS J194957.59+232600.6 & 19 49 57.6 & +23 26 00.6 & 3.5     &         & S         &          & T    & A       &                                    & 60.30303  & -1.42787 & 13        \\
IPHAS J195116.18+205954.2 & 19 51 16.2 & +20 59 54.2 &         &         & S         &          & P    & A       &                                    & 58.35873  & -2.92687 & 13        \\
IPHASX J195126.5+265839   & 19 51 26.5 & +26 58 39.0 & 7.7     & 6.8     & B         &          & T    & A       &                                    & 63.52364  & 0.08932  & 13        \\
IPHAS J195224.67+230856.2 & 19 52 24.7 & +23 08 56.2 &         &         & S         &          & P    & A       &                                    & 60.34517  & -2.05718 & 13        \\
IPHASX J195248.8+255359   & 19 52 48.8 & +25 53 59.2 & 27      &         & B         &          & L    & A       &                                    & 62.75515  & -0.72631 & 13        \\
IPHAS J195323.06+235533.4 & 19 53 23.1 & +23 55 33.4 &         &         & S         &          & P    & A       &                                    & 61.12714  & -1.85048 & 13        \\
IPHAS J195509.17+315416.6 & 19 55 09.2 & +31 54 16.6 &         &         & S         &          & P    & A       &                                    & 68.1666   & 1.92779  & 13        \\
IPHAS J195549.80+311340.0 & 19 55 49.8 & +31 13 40.0 &         &         & S         &          & P    & A       &                                    & 67.66173  & 1.45425  & 13        \\
IPHAS J195912.66+335003.9 & 19 59 12.7 & +33 50 03.9 &         &         & S         &          & P    & A       &                                    & 70.25941  & 2.20346  & 13        \\
IPHASX J195919.0+312534   & 19 59 19.1 & +31 25 34.3 & 7.6     & 5.3     & E         &          & L    & A       &                                    & 68.21947  & 0.92205  & 13        \\
IRAS 19581+3320           & 20 00 06.9 & +33 29 01.0 &         &         &           &          & P    & A       & Close to HASH Images               & 70.05928  & 1.8593   & 13        \\
2MASS J20011443+3331220   & 20 01 14.4 & +33 31 22.2 &         &         &           &          & P    & A       & Close to HASH Images               & 70.21625  & 1.6805   & 13        \\
IPHAS J200522.65+393858.3 & 20 05 22.6 & +39 38 58.3 & 90      &         & R         & s        & P    & A       &                                    & 75.85836  & 4.22624  & 13        \\
IPHAS J201714.26+353927.4 & 20 17 14.3 & +35 39 27.4 &         &         & S         &          & P    & B       & Faint                              & 73.79818  & 0.0786   & 13        \\
IPHAS J201954.23+430559.6 & 20 19 54.2 & +43 05 59.6 &         &         & R         &          & T    & A       &                                    & 80.24768  & 3.83617  & 13        \\
IPHAS J203346.47+450840.1 & 20 33 46.5 & +45 08 40.1 &         &         & S         &          & T    & A       &                                    & 83.36094  & 2.99023  & 13        \\
IPHASX J212608.3+542015   & 21 26 08.4 & +54 20 15.4 & 13      & 8.5     & B         & as       & T    & A       &                                    & 95.82574  & 2.64949  & 13        \\
IPHASX J214032.5+564751   & 21 40 32.6 & +56 47 51.6 & 9.4     & 9.4     & R         & r        & T    & A       &                                    & 98.99328  & 3.07793  & 13        \\
IPHAS J215919.15+594009.9 & 21 59 19.2 & +59 40 09.9 &         &         &           &          & P    & B       & Faint; Close to HASH Images        & 102.73037 & 3.72889  & 13        \\
Te 10                     & 00 13 33.8 & +67 18 04.0 & 13      & 7       & B         &          & T    & A       &                                    & 119.28001 & 4.69828  & 14        \\
Te 5                      & 04 03 29.5 & +52 08 26.0 & 24.9    & 18      & B         & p        & T    & A       &                                    & 150.07352 & -0.30836 & 14        \\
HoCr 1                    & 06 21 41.0 & +23 35 12.8 & 73      & 59      & B         & amps     & T    & A       &                                    & 188.63669 & 4.40816  & 14        \\
Pa 6                      & 20 09 41.0 & +41 14 42.8 & 46.3    &         & R         & ars      & T    & A       &                                    & 77.64943  & 4.39152  & 14        \\
Te 8                      & 20 55 27.3 & +39 03 59.2 & 23      & 18      & B         &          & T    & A       &                                    & 81.09144  & -3.93151 & 14        \\
Pa 7                      & 21 20 00.1 & +51 41 05.7 & 9       & 6       & B         & ps       & T    & A       &                                    & 93.30349  & 1.4107   & 14        \\
Kn 28                     & 21 22 01.0 & +55 04 30.0 & 56      & 34      & B         & ams      & T    & A       &                                    & 95.91781  & 3.59288  & 14        \\
Te 4                      & 23 27 13.2 & +65 09 23.0 & 19      & 17      & R         & s        & T    & A       &                                    & 114.23215 & 3.71695  & 14        \\
IPHASX J194359.5+170901   & 19 43 59.5 & +17 09 01.1 & 21      &         & B         & amps     & T    & A       &                                    & 54.16148  & -3.37347 & 15        \\
IPHASX J052531.1+281945   & 05 25 31.2 & +28 19 46.4 & 10.1    &         & E         & s        & T    & A       &                                    & 178.13108 & -4.04106 & 16        \\
Ou 1                      & 04 07 21.6 & +51 24 22.4 & 95      & 75      & I         &          & L    & A       &                                    & 151.009   & -0.45698 & 17        \\
Ou 3                      & 19 38 17.5 & +23 45 48.7 & 90      & 90      & R         & ar       & T    & C       & Too Faint                          & 59.25498  & 1.05307  & 17        \\
Pa 19                     & 19 05 08.6 & +16 15 20.6 & 35      & 32      & E         & ar       & L    & C       & Faint; Bright Neighbor             & 48.95976  & 4.3917   & 18        \\
Pa 24                     & 20 11 44.4 & +24 50 06.0 & 42      & 39      & E         & rs       & T    & B       & Faint                              & 64.11347  & -4.91781 & 18        \\
IPHASX J000021.4+572207   & 00 00 21.0 & +57 22 07.7 & 22      & 16      & B         &          & L    & B       & Flat Continuum; Bipolar Unseen     & 116.06195 & -4.82001 & 19        \\
IPHASX J005123.2+631059   & 00 51 23.2 & +63 10 59.1 & 47      & 30.9    & A         &          & P    & B       & Bright Neighbor                    & 122.92622 & 0.31133  & 19        \\
IPHASX J013108.9+612258   & 01 31 09.0 & +61 22 59.0 & 24.1    & 24.1    & R         & a        & T    & B       & Faint; Bright Neighbor             & 127.66945 & -1.12288 & 19        \\
IPHASX J015624.9+652830   & 01 56 24.9 & +65 28 30.4 & 212     & 198     & R         & ar       & T    & A       &                                    & 129.61201 & 3.44956  & 19        \\
IPHASX J023538.6+633823   & 02 35 39.4 & +63 38 23.9 & 134.5   & 134.5   & E         & a        & T    & Aborted & No CLU image                       & 134.19428 & 3.07057  & 19        \\
IPHASX J030421.3+621802   & 03 04 21.3 & +62 18 02.5 & 57      & 0       & R         & r        & T    & A       &                                    & 137.71427 & 3.30659  & 19        \\
IPHASX J031345.5+613707   & 03 13 45.1 & +61 37 06.0 & 126.5   & 104.4   & E         & s        & T    & B       & Too Faint                          & 139.01405 & 3.27342  & 19        \\
IRAS 03272+5528           & 03 31 05.4 & +55 38 51.4 & 27.3    & 25.7    & E         & ar       & T    & A       &                                    & 144.15923 & -0.50124 & 19        \\
IPHASX J034659.8+484900   & 03 46 59.8 & +48 49 00.2 & 62      &         & R         & a        & P    & B       & Faint; Bright Neighbor             & 150.18597 & -4.54031 & 19        \\
IPHASX J043826.1+483907   & 04 38 26.2 & +48 39 07.8 & 95      &         & E         & as       & P    & A       &                                    & 156.47619 & 1.14249  & 19        \\
IPHASX J045358.6+465842   & 04 53 58.7 & +46 58 42.7 & 24      &         & A         & m        & P    & A       &                                    & 159.44366 & 2.04068  & 19        \\
IPHASX J045627.6+501720   & 04 56 27.6 & +50 17 20.4 & 91      &         & R         & a        & T    & A       &                                    & 157.11691 & 4.43473  & 19        \\
IPHASX J045847.7+373640   & 04 58 47.7 & +37 36 40.8 & 16.9    & 16.9    & R         & a        & T    & A       &                                    & 167.31366 & -3.12091 & 19        \\
IPHASX J051733.3+393027   & 05 17 33.3 & +39 30 27.5 & 65      &         & A         &          & P    & A       &                                    & 167.98842 & 0.95153  & 19        \\
IPHASX J060328.1+154108   & 06 03 28.1 & +15 41 08.5 & 55      &         & E         & a        & T    & B       & Faint; Resolved in One Epoch       & 193.52156 & -3.13879 & 19        \\
IPHASX J060412.2+190031   & 06 04 12.2 & +19 00 31.5 & 70      & 0       & B         & a        & T    & B       & Faint                              & 190.70904 & -1.35667 & 19        \\
IPHASX J060416.2+133250   & 06 04 16.3 & +13 32 50.4 & 34.6    & 10.6    & B         & a        & L    & A       &                                    & 195.48612 & -4.01397 & 19        \\
IPHASX J062937.8+065220   & 06 29 37.9 & +06 52 20.1 & 31      &         & B         & a        & T    & A       &                                    & 204.3301  & -1.68385 & 19        \\
IPHASX J063223.9+150410   & 06 32 23.9 & +15 04 10.3 & 90      &         & B         &          & T    & B       & Faint                              & 197.37333 & 2.70781  & 19        \\
IPHASX J184030.1-003822   & 18 40 30.1 & -00 38 22.2 & 22.2    & 22.2    & B         &          & L    & C       & Small; Faint                       & 31.11507  & 2.14111  & 19        \\
IPHASX J184834.6+063302   & 18 48 34.7 & +06 33 02.7 & 21      &         & B         & a        & T    & A       &                                    & 38.44485  & 3.61516  & 19        \\
IPHASX J185225.0+080843   & 18 52 25.0 & +08 08 43.8 & 22.4    & 22.4    & R         &          & T    & D       & Small; Only One CLU Image          & 40.30129  & 3.48826  & 19        \\
IPHASX J185225.8+005250   & 18 52 25.8 & +00 52 50.0 & 480     &         & E         & ars      & P    & C       & Dim Ring                           & 33.82874  & 0.18074  & 19        \\
IPHASX J185312.9-002529   & 18 53 12.9 & -00 25 30.0 & 25.8    & 17      & E         &          & L    & C       & Small; Faint; Bright Neighbor      & 32.75632  & -0.58928 & 19        \\
IPHASX J185342.6-003628   & 18 53 42.6 & -00 36 28.8 & 22.8    & 22.8    & E         &          & L    & B       & Small; Faint                       & 32.64978  & -0.78275 & 19        \\
IPHASX J185640.0-003804   & 18 56 40.0 & -00 38 04.5 & 15      &         & B         & p        & T    & A       &                                    & 32.96318  & -1.45279 & 19        \\
IPHASX J185744.4+105053   & 18 57 44.4 & +10 50 53.2 & 109.5   &         & E         & ams      & T    & B       & Partially Resolved                 & 43.31089  & 3.54235  & 19        \\
IPHASX J185815.8+073753   & 18 58 15.9 & +07 37 53.5 & 7.1     & 6.3     & R         &          & T    & A       &                                    & 40.50141  & 1.96481  & 19        \\
IPHASX J190115.5+114150   & 19 01 15.5 & +11 41 50.7 & 25.8    & 25.8    & E         & ar       & T    & B       & Too Faint                          & 44.4613   & 3.15942  & 19        \\
IPHASX J190227.3+020804   & 19 02 27.3 & +02 08 04.7 & 92      &         & I         & as       & T    & C       & Irregular HII region               & 36.08849  & -1.47568 & 19        \\
IPHASX J190319.0+142524   & 19 03 19.0 & +14 25 24.5 & 14.6    & 12      & E         &          & T    & B       & Faint                              & 47.12242  & 3.95213  & 19        \\
IPHASX J190340.4+045311   & 19 03 40.4 & +04 53 11.5 & 113.8   & 49.9    & I         &          & P    & C       & Dense Bright Neighbors             & 38.67447  & -0.48569 & 19        \\
IPHASX J190340.7+094639   & 19 03 40.8 & +09 46 39.2 & 19.6    & 14      & E         & m        & T    & A       &                                    & 43.02299  & 1.75424  & 19        \\
IPHASX J190417.9+084916   & 19 04 17.9 & +08 49 16.3 & 4.5     & 4.5     & S         &          & T    & A       &                                    & 42.24254  & 1.18042  & 19        \\
IPHASX J190432.9+091656   & 19 04 32.9 & +09 16 56.7 & 8.2     & 8.2     & E         &          & T    & A       &                                    & 42.68093  & 1.33682  & 19        \\
IPHASX J190447.9+121844   & 19 04 48.0 & +12 18 44.7 & 12.2    & 9.2     & E         & r        & T    & A       &                                    & 45.40471  & 2.66915  & 19        \\
IPHASX J190454.0+101801   & 19 04 54.1 & +10 18 01.0 & 18.2    & 16.3    & E         & ars      & T    & A       &                                    & 43.62569  & 1.72622  & 19        \\
IPHASX J190503.1+034225   & 19 05 03.2 & +03 42 25.6 & 64      &         & E         & ar       & T    & C       & Dense Bright Neighbors             & 37.78389  & -1.33206 & 19        \\
IPHASX J190512.4+161347   & 19 05 12.5 & +16 13 47.4 & 63      & 58      & R         & ar       & T    & A       &                                    & 48.94364  & 4.36623  & 19        \\
IPHASX J190543.8+110018   & 19 05 43.8 & +11 00 18.5 & 7.6     & 7.6     & R         & r        & T    & A       &                                    & 44.34595  & 1.86811  & 19        \\
IPHASX J190631.5-023236   & 19 06 31.6 & -02 32 36.0 & 16.1    & 16.1    & E         &          & L    & C       & Too Faint                          & 32.38452  & -4.51544 & 19        \\
IPHASX J190718.1+044056   & 19 07 18.1 & +04 40 56.1 & 9.3     & 3.3     & B         &          & T    & B       & Band 2 Brighter Than 1             & 38.90802  & -1.3827  & 19        \\
IPHASX J191001.1+142202   & 19 10 01.1 & +14 22 02.7 & 9.7     & 9.7     & E         &          & T    & A       &                                    & 47.81546  & 2.48313  & 19        \\
IPHASX J191022.1+110538   & 19 10 22.1 & +11 05 38.5 & 9.7     & 9.7     & E         & ar       & T    & A       &                                    & 44.94852  & 0.89862  & 19        \\
IPHASX J191027.4+034046   & 19 10 27.4 & +03 40 46.9 & 13.3    & 13.3    & R         & a        & T    & A       &                                    & 38.37923  & -2.54221 & 19        \\
IPHASX J191255.4+143248   & 19 12 55.5 & +14 32 48.1 & 7.5     & 7.5     & R         & ar       & T    & A       &                                    & 48.29939  & 1.94168  & 19        \\
IPHAS XJ191345.6+174752   & 19 13 45.6 & +17 47 52.3 & 6.5     & 6.5     & R         & as       & T    & A       &                                    & 51.27847  & 3.26611  & 19        \\
IPHASX J191445.1+133219   & 19 14 45.1 & +13 32 19.9 & 15.4    & 11.5    & E         & ars      & T    & A       &                                    & 47.61158  & 1.08181  & 19        \\
IPHASX J191651.6+065608   & 19 16 51.6 & +06 56 08.6 & 17.3    & 7.9     & A         &          & L    & C       & Too Faint                          & 42.00665  & -2.4494  & 19        \\
IPHASX J191716.4+033447   & 19 17 16.4 & +03 34 47.4 & 32      & 32      & E         & mr       & T    & B       & Flat Continuum                     & 39.07646  & -4.09718 & 19        \\
IPHASX J191716.5+181518   & 19 17 16.6 & +18 15 18.2 & 46.1    & 46.1    & R         & rs       & T    & A       &                                    & 52.07192  & 2.73693  & 19        \\
IPHASX J191840.4+073131   & 19 18 40.4 & +07 31 31.1 & 41.2    & 41.2    & E         & a        & T    & C       & Too Faint; Barely Detectable       & 42.73856  & -2.57289 & 19        \\
IPHASX J192146.7+172055   & 19 21 46.7 & +17 20 55.9 & 29      &         & E         & ars      & T    & A       &                                    & 51.772    & 1.36581  & 19        \\
IPHASX J192152.0+135223   & 19 21 52.0 & +13 52 23.2 & 13      &         & B         &          & T    & A       &                                    & 48.71534  & -0.28937 & 19        \\
IPHASX J192153.9+143056   & 19 21 53.9 & +14 30 56.2 & 18.3    & 13.6    & E         & ar       & T    & A       &                                    & 49.28575  & 0.00645  & 19        \\
IPHASX J192436.3+154402   & 19 24 36.3 & +15 44 02.0 & 22.6    & 14.6    & E         & a        & T    & A       &                                    & 50.66809  & 0.00612  & 19        \\
IPHASX J192534.9+200334   & 19 25 35.0 & +20 03 34.1 & 38      &         & E         &          & L    & B       & Bright Neighbor                    & 54.58789  & 1.85149  & 19        \\
IPHASX J192543.2+143546   & 19 25 43.2 & +14 35 46.3 & 176     &         & R         & ars      & L    & B       & Faint; Dense Star Field            & 49.794    & -0.77021 & 19        \\
IPHASX J192837.7+245024   & 19 28 37.8 & +24 50 24.8 & 12.7    & 9.2     & E         & as       & T    & A       &                                    & 59.13502  & 3.50093  & 19        \\
Fe 1                      & 19 28 47.3 & +09 34 38.1 & 68.2    & 57.7    & B         & r        & T    & A       &                                    & 45.73016  & -3.8145  & 19        \\
IPHASX J193009.3+192129   & 19 30 09.3 & +19 21 29.0 & 221     &         & E         & ars      & T    & A       &                                    & 54.48448  & 0.57117  & 19        \\
UWISH2 PN 4               & 19 31 10.8 & +19 29 05.7 & 19      &         & B         & a        & T    & A       &                                    & 54.7118   & 0.42027  & 19        \\
IPHASX J193127.0+115622   & 19 31 27.0 & +11 56 22.9 & 26.7    & 26.7    & R         &          & T    & B       & Faint                              & 48.12298  & -3.26259 & 19        \\
IPHASX J193308.9+155354   & 19 33 08.9 & +15 53 54.6 & 27      &         & E         & ars      & T    & B       & Faint                              & 51.79555  & -1.71973 & 19        \\
IPHASX J193517.8+223120   & 19 35 17.8 & +22 31 20.5 & 21      &         & R         & as       & P    & B       & Faint                              & 57.83543  & 1.04805  & 19        \\
IPHASX J193630.2+312810   & 19 36 30.3 & +31 28 10.6 & 404     &         & A         & a        & P    & Aborted & Unusable CLU Image                 & 65.80568  & 5.14851  & 19        \\
IPHASX J193633.5+153345   & 19 36 33.5 & +15 33 45.3 & 103     &         & R         &          & T    & B       & Dense Bright Neighbors             & 51.89951  & -2.60031 & 19        \\
IPHASX J193718.6+202102   & 19 37 18.7 & +20 21 03.0 & 47      &         & B         & as       & T    & A       &                                    & 56.1681   & -0.42008 & 19        \\
IPHASX J193752.2+271119   & 19 37 52.3 & +27 11 19.8 & 25      &         & E         &          & T    & B       & Faint; Bright Neighbor             & 62.19767  & 2.81172  & 19        \\
IPHASX J193827.8+265752   & 19 38 27.9 & +26 57 52.1 & 6.4     & 6.4     & R         &          & T    & Aborted & Unusable CLU Image                 & 62.06633  & 2.5868   & 19        \\
IPHASX J194232.8+150034   & 19 42 32.9 & +15 00 34.2 & 18.6    & 18.6    & R         & r        & T    & A       &                                    & 52.12485  & -4.13062 & 19        \\
IPHASX J194240.5+275109   & 19 42 40.6 & +27 51 09.0 & 74      &         & R         & ar       & T    & C       & Dense Bright Neighbors             & 63.30053  & 2.21058  & 19        \\
IPHASX J194510.6+270930   & 19 45 10.7 & +27 09 30.0 & 14.3    & 9.7     & B         &          & T    & A       &                                    & 62.97465  & 1.38387  & 19        \\
IPHASX J194533.6+210808   & 19 45 33.6 & +21 08 08.6 & 68.5    &         & A         & as       & L    & A       &                                    & 57.8047   & -1.70772 & 19        \\
IPHASX J194556.2+232833   & 19 45 56.2 & +23 28 33.6 & 53.6    & 29.3    & B         & as       & T    & A       &                                    & 59.8739   & -0.61006 & 19        \\
IPHASX J194633.0+231659   & 19 46 33.0 & +23 16 59.6 & 12.5    & 12.5    & E         & a        & P    & B       & Flat Continuum                     & 59.7778   & -0.82848 & 19        \\
IPHASX J194727.5+230816   & 19 47 27.6 & +23 08 16.6 & 34.5    & 34.5    & R         & ars      & T    & A       &                                    & 59.75748  & -1.08223 & 19        \\
Ra 17                     & 19 47 28.9 & +22 28 23.8 & 27      &         & R         & as       & T    & B       & Faint                              & 59.18574  & -1.42144 & 19        \\
IPHASX J194751.9+311818   & 19 47 51.9 & +31 18 18.1 & 12.9    & 6.8     & B         &          & T    & A       &                                    & 66.85869  & 2.95718  & 19        \\
IPHASX J194905.2+181503   & 19 49 05.2 & +18 15 03.6 & 33      &         & A         &          & P    & B       & Faint                              & 55.72448  & -3.87424 & 19        \\
IPHASX J194930.9+273028   & 19 49 31.0 & +27 30 28.3 & 84      &         & R         &          & T    & B       & Faint; Dense Star Field            & 63.76218  & 0.72771  & 19        \\
IPHASX J194940.9+261521   & 19 49 40.9 & +26 15 21.2 & 22.1    & 10.3    & B         & ps       & T    & A       &                                    & 62.70235  & 0.06016  & 19        \\
IPHASX J195221.6+315859   & 19 52 21.7 & +31 58 59.8 & 42      &         & E         & ar       & T    & C       & TooFaint; Dense Bright Neighbors   & 67.9297   & 2.47622  & 19        \\
IPHASX J195343.7+202635   & 19 53 43.7 & +20 26 35.8 & 30.6    & 24.6    & B         &          & T    & B       & Faint                              & 58.17442  & -3.70465 & 19        \\
MVP 1                     & 19 53 58.2 & +31 21 20.3 & 228     & 176     & E         & as       & T    & A       &                                    & 67.5661   & 1.86052  & 19        \\
IPHASX J195400.8+315554   & 19 54 00.9 & +31 55 54.8 & 30.3    & 30.3    & R         & ar       & T    & A       &                                    & 68.06546  & 2.14878  & 19        \\
IPHASX J195436.4+313326   & 19 54 36.4 & +31 33 26.4 & 12      & 10      & E         & mr       & T    & A       &                                    & 67.8091   & 1.84791  & 19        \\
IPHASX J195657.6+265713   & 19 56 57.6 & +26 57 13.4 & 28.7    & 24.8    & B         & ars      & T    & A       &                                    & 64.13724  & -0.97649 & 19        \\
IPHASX J195836.4+292314   & 19 58 36.5 & +29 23 14.7 & 17.4    & 11.1    & E         & a        & T    & B       & Faint                              & 66.40279  & -0.01604 & 19        \\
IPHASX J200041.5+283023   & 20 00 41.6 & +28 30 23.3 & 31      & 31      & R         & a        & T    & B       & Faint; Bright Neighbor             & 65.89281  & -0.86695 & 19        \\
IPHASX J200224.3+304845   & 20 02 24.3 & +30 48 45.6 & 25.4    & 16.7    & B         & ar       & T    & A       &                                    & 68.0469   & 0.03702  & 19        \\
Ou 6                      & 20 03 53.6 & +35 22 50.2 & 14.9    & 12.4    & B         & a        & T    & A       &                                    & 72.08243  & 2.20168  & 19        \\
IPHASX J200522.0++36594   & 20 05 22.1 & +36 59 42.8 & 10.5    & 8.4     & E         & as       & T    & A       &                                    & 73.6083   & 2.81133  & 19        \\
IPHASX J200937.3+242903   & 20 09 37.3 & +24 29 03.4 & 24      &         & B         & a        & T    & A       &                                    & 63.55599  & -4.70374 & 19        \\
IPHASX J201339.0+331507   & 20 13 39.0 & +33 15 07.1 & 8.6     & 8       & B         &          & T    & A       &                                    & 71.38789  & -0.64564 & 19        \\
IPHASX J202946.0+354926   & 20 29 46.1 & +35 49 26.4 & 16.1    & 16.1    & R         & r        & T    & A       &                                    & 75.3928   & -1.90881 & 19        \\
IPHASX J204414.1+360737   & 20 44 14.2 & +36 07 37.2 & 19      &         & E         & s        & T    & A       &                                    & 77.40045  & -4.06301 & 19        \\
IPHASX J205013.6+465515   & 20 50 13.7 & +46 55 15.2 & 77      & 62      & B         & ms       & T    & A       &                                    & 86.51913  & 1.82833  & 19        \\
IPHASX J212151.8+473301   & 21 21 51.9 & +47 33 01.6 & 29.9    & 22.1    & B         & s        & T    & A       &                                    & 90.59183  & -1.72514 & 19        \\
IPHASX J212335.3+484717   & 21 23 35.3 & +48 47 17.8 & 18.8    & 13.7    & B         &          & T    & A       &                                    & 91.66699  & -1.04723 & 19        \\
IPHASX J215842.3+533003   & 21 58 42.3 & +53 30 03.4 & 30.5    & 30.5    & R         & ar       & T    & A       &                                    & 98.90755  & -1.11463 & 19        \\
IPHASX J231546.1+605551   & 23 15 46.2 & +60 55 51.4 & 60      &         & E         & r        & P    & C       & Too Faint                          & 111.57164 & 0.18697  & 19        \\
IPHASX J233841.2+614146   & 23 38 41.2 & +61 41 46.1 & 61.4    & 45.7    & E         & ars      & T    & A       &                                    & 114.42106 & 0.03242  & 19        \\
IPHASX J234025.5+652147   & 23 40 25.6 & +65 21 47.6 & 62      &         & R         & a        & P    & B       & Faint; Bright Neighbor             & 115.61566 & 3.50512  & 19        \\
IPHASX J234318.0+635717   & 23 43 18.1 & +63 57 17.1 & 36      &         & R         &          & T    & B       & Faint                              & 115.53691 & 2.06561  & 19        \\
IPHASX J234403.8+603242   & 23 44 03.8 & +60 32 42.4 & 22.1    & 22.1    & R         & as       & T    & B       & Flat Continuum                     & 114.7382  & -1.25036 & 19        \\
IPHASX J235044.2+640311   & 23 50 44.3 & +64 03 11.8 & 26.3    & 24.2    & B         & a        & L    & B       & Faint                              & 116.35134 & 1.95979  & 19        \\
IPHASX J235114.7+601026   & 23 51 14.8 & +60 10 26.4 & 48      &         & R         & a        & P    & B       & Too Faint; Bad CLU Images          & 115.50882 & -1.82739 & 19        \\
Pa 32                     & 03 11 05.3 & +63 50 15.0 & 73      & 60      & E         & ar       & P    & B       & Faint; Resolved in Band 2          & 137.606   & 5.01858  & 20        \\
Pa 35                     & 18 56 55.4 & -01 03 51.0 & 8.5     &         & R         & ar       & T    & A       &                                    & 32.60988  & -1.70563 & 20        \\
Pa 125                    & 19 08 52.4 & +12 02 41.3 & 3       &         & S         &          & T    & A       &                                    & 45.62356  & 1.66199  & 20        \\
Pa 132                    & 19 23 11.5 & +12 28 38.5 & 3.6     &         & E         &          & T    & C       & Too Faint                          & 47.63637  & -1.23179 & 20        \\
Ra 54                     & 06 14 40.0 & +18 49 15.0 & 35      &         & A         & a        & L    & A       &                                    & 192.07112 & 0.71764  & 21        \\
Pre 7                     & 19 50 33.6 & +30 15 21.7 & 36      & 36      & B         & a        & T    & A       &                                    & 66.24588  & 1.92743  & 21        \\
Ou 7                      & 19 52 45.4 & +32 25 36.0 & 342     & 192     & E         & r        & T    & C       & Too Faint; Dense Star Field        & 68.35392  & 2.63105  & 21        \\
Ou 5                      & 21 14 20.0 & +43 41 36.0 & 33      & 20      & B         & mp       & T    & A       &                                    & 86.91075  & -3.4821  & 21        \\
IPHASX J055226.2+323724   & 05 52 26.2 & +32 37 24.8 & 445     & 290     & B         & as       & T    & C       & Too Faint; Bad CLU Images          & 177.58939 & 3.15176  & 22        \\
FBP8                      & 19 04 57.4 & +07 44 15.2 & 4       &         & E         &          & T    & B       & Faint; Clearer in Band 2           & 41.35409  & 0.53887  & 23        \\
FBP10                     & 19 23 07.2 & +16 59 22.9 & 2       &         &           &          & L    & B       & Faint                              & 51.60615  & 0.91396  & 23        \\
FBP11                     & 19 48 23.3 & +26 49 26.8 &         &         &           &          & T    & B       & Faint; Close to HASH Images        & 63.04548  & 0.59769  & 23        \\
Pa J1843.0+0334           & 18 43 03.7 & +03 34 29.0 & 10      & 10      &           &          & P    & B       & Faint                              & 35.16324  & 3.49077  & 24        \\
Pa J1906.9+0413           & 19 06 59.7 & +04 13 48.9 & 15      & 25      &           &          & L    & D       & Faint; Unknown Morphology          & 38.47121  & -1.52233 & 24        \\
Pa J1915.6+1708           & 19 15 40.2 & +17 08 04.6 & 60      & 45      & B         &          & P    & C       & Too Faint                          & 50.90075  & 2.55534  & 24        \\
Pa J1916.3+0702           & 19 16 23.6 & +07 02 23.9 & 10      & 10      &           &          & P    & A       &                                    & 42.04504  & -2.29815 & 24        \\
Pa J2141.2+5146           & 21 41 14.7 & +51 45 59.1 & 15      & 15      &           &          & P    & A       &                                    & 95.75929  & -0.77865 & 24        \\
MoMiJi 1                  & 01 16 44.7 & +60 00 52.7 & 300     &         & E         & as       & L    & C       & Too Faint                          & 126.09251 & -2.70172 & 25        \\
StDr 46                   & 02 15 34.6 & +60 11 00.9 & 66      &         & B         &          & T    & A       &                                    & 133.21417 & -0.99766 & 25        \\
LBN 157.08-03.61          & 04 20 43.8 & +44 56 28.2 & 73      &         & B         & ms       & P    & A       &                                    & 157.0805  & -3.60861 & 25        \\
Kn 131                    & 04 50 17.7 & +41 54 53.2 & 266     & 192     & B         & as       & T    & B       & Faint; Only Seen Central Parts     & 162.93716 & -1.6839  & 25        \\
StDr 162                  & 05 11 02.0 & +45 02 24.6 & 342     &         &           &          & P    & C       & Too Faint; Unknown Morphology      & 162.78933 & 3.20302  & 25        \\
Dr 32                     & 05 34 06.7 & +39 56 03.2 & 60      & 60      & R         & a        & T    & A       &                                    & 169.41482 & 3.82977  & 25        \\
StDr 13                   & 06 34 22.6 & +07 22 20.2 & 450     &         & R         & as       & T    & A       &                                    & 204.43042 & -0.40867 & 25        \\
Sot 1                     & 18 52 16.7 & -00 43 39.2 & 12      &         &           &          & P    & C       & Too Faint                          & 32.38023  & -0.51884 & 25        \\
Ra 73                     & 19 01 31.9 & +01 20 41.1 & 6       &         & B         &          & L    & B       & Too Faint                          & 35.28027  & -1.63173 & 25        \\
Cop 5                     & 19 11 25.4 & +05 31 13.7 & 6       &         &           &          & L    & B       & Faint                              & 40.12522  & -1.90761 & 25        \\
StDr 28                   & 19 17 25.1 & +20 52 31.2 & 120     &         & B         & as       & T    & B       & Faint                              & 54.41259  & 3.92308  & 25        \\
StDr 16                   & 19 18 50.6 & +03 27 20.6 & 144     &         & A         & s        & P    & B       & Faint                              & 39.14791  & -4.5018  & 25        \\
StDr 85                   & 19 29 50.3 & +19 34 20.4 & 72      &         & B         & mr       & P    & B       & Faint                              & 54.63679  & 0.73934  & 25        \\
StDr 165                  & 19 46 20.6 & +34 23 38.4 & 48      &         & R         & a        & L    & C       & Resolved Only in One Exposure      & 69.37938  & 4.7791   & 25        \\
RaEMol 1                  & 19 47 52.6 & +26 54 23.4 & 6       &         & R         & a        & T    & A       &                                    & 63.05902  & 0.73763  & 25        \\
Ra Objet 2                & 19 50 57.1 & +33 47 33.8 & 18      & 18      & R         &          & T    & A       &                                    & 69.33845  & 3.65211  & 25        \\
StDr 164                  & 20 01 13.7 & +25 19 34.9 & 186     &         & E         & as       & L    & C       & Faint; Dense Star Field            & 63.25198  & -2.6447  & 25        \\
StDr Objet 2              & 20 33 31.1 & +44 08 45.4 & 36      &         & R         &          & P    & A       &                                    & 82.53032  & 2.43279  & 25        \\
Alba-1                    & 21 35 07.9 & +52 11 32.4 & 33      & 17      & B         & mr       & T    & A       &                                    & 95.33897  & 0.16522  & 25        \\
StDr 43                   & 22 16 18.2 & +54 18 42.1 & 420     &         & A         & s        & P    & C       & Resolved Only in One Exposure      & 101.48553 & -1.96978 & 25        \\
StDr 53                   & 22 44 54.7 & +55 09 25.6 & 18      &         & R         &          & L    & B       & Faint                              & 105.46507 & -3.36514 & 25        \\
StDr 97                   & 23 14 18.8 & +55 59 33.9 & 50      &         & E         & a        & P    & C       & Faint                              & 109.59639 & -4.34374 & 25        \\
IPHASX J051152.2+302751   & 05 11 52.2 & +30 27 51.2 & 375     & 245     & E         & r        & P    & B       & Faint                              & 174.66947 & -5.26164 & 26        \\
IPHASX J053650.8+245616   & 05 36 50.8 & +24 56 16.7 & 300     & 225     & B         &          & L    & C       & Faint                              & 182.36399 & -3.77166 & 26        \\
IPHASX J054310.5+223111   & 05 43 10.5 & +22 31 11.2 & 24      &         & E         &          & P    & B       & Faint                              & 185.1884  & -3.82007 & 26        \\
IPHASX J055711.7+282322   & 05 57 11.7 & +28 23 22.4 & 224     &         & E         & as       & T    & A       &                                    & 181.76714 & 1.90378  & 26        \\
IPHASX J061602.5+175920   & 06 16 02.6 & +17 59 20.6 & 274     &         &           &          & P    & D       & Bad CLU Image                      & 192.95798 & 0.60803  & 26        \\
IPHASX J184836.2+022050   & 18 48 36.2 & +02 20 50.7 &         &         & S         &          & P    & A       &                                    & 34.69881  & 1.7003   & 26        \\
IPHASX J185322.1+083018   & 18 53 22.1 & +08 30 18.0 & 110     &         & R         & ar       & T    & C       & Too Faint                          & 40.72916  & 3.44128  & 26        \\
IPHASXJ190333             & 19 03 36.6 & +10 43 03.7 & 460     &         & A         &          & P    & C       & Too Faint; Dense Star Field        & 43.85173  & 2.19939  & 26        \\
IPHASX J190419.4+152126   & 19 04 19.4 & +15 21 26.6 & 470     &         &           &          & P    & C       & Too Faint                          & 48.0673   & 4.15959  & 26        \\
IPHASX J190543.8+064413   & 19 05 43.8 & +06 44 13.3 & 14      &         & E         & a        & T    & B       & Too Faint                          & 40.55342  & -0.09107 & 26        \\
IPHASX J191003.4+032224   & 19 10 03.4 & +03 22 24.1 & 225     &         & R         & as       & T    & C       & Too Faint                          & 38.06096  & -2.59444 & 26        \\
IPHASX J191058.9+040350   & 19 10 58.9 & +04 03 50.4 & 11      &         & B         & a        & T    & A       &                                    & 38.78112  & -2.48159 & 26        \\
IRAS 19086+0603           & 19 11 04.8 & +06 08 45.1 & 32      & 22      & B         & am       & T    & A       & Only Resolved in Band 2            & 40.64062  & -1.54284 & 26        \\
IPHASX J191421.0+140936   & 19 14 21.1 & +14 09 36.3 & 42      &         & R         & ar       & P    & A       &                                    & 48.11677  & 1.45635  & 26        \\
IRAS 19227+1928           & 19 24 58.2 & +19 34 34.9 & 29      &         & R         &          & P    & A       &                                    & 54.09396  & 1.7495   & 26        \\
IPHASX J192510.5+113400   & 19 25 10.8 & +11 33 53.6 & 100     &         &           &          & P    & A       & Unknown Morphology                 & 47.06172  & -2.09148 & 26        \\
IPHASX J193305.9+132921   & 19 33 05.9 & +13 29 21.1 & 60      &         & E         & prs      & T    & A       &                                    & 49.67735  & -2.87108 & 26        \\
IPHASX J193617.5+272051   & 19 36 17.6 & +27 20 51.9 & 9       &         & R         & a        & T    & A       &                                    & 62.16582  & 3.19535  & 26        \\
IPHASX J193636.3+123758   & 19 36 36.5 & +12 38 02.3 & 270     &         & R         & ar       & L    & B       & Faint                              & 49.34073  & -4.03273 & 26        \\
IPHASX J193809.1+205412   & 19 38 09.2 & +20 54 12.1 & 146     &         & E         & a        & L    & C       & Too Faint                          & 56.74625  & -0.32116 & 26        \\
IPHASX J193849.6+313744   & 19 38 49.7 & +31 37 44.8 & 160     &         & E         & ar       & T    & B       & Too Faint                          & 66.18609  & 4.79252  & 26        \\
IPHASX J194301.3+215424   & 19 43 01.3 & +21 54 24.9 & 14      &         & B         &          & T    & B       & Faint                              & 58.17861  & -0.81133 & 26        \\
IPHASX J194645.3+262211   & 19 46 45.3 & +26 22 11.5 & 290     &         & A         &          & P    & C       & Faint; Dense Star Field            & 62.46911  & 0.68376  & 26        \\
IPHASX J194745.5+270150   & 19 47 45.5 & +27 01 50.7 & 207     &         & E         & a        & P    & D       & Too Faint; Bad CLU Images          & 63.15292  & 0.8232   & 26        \\
IPHASX J195328.9+370957   & 19 53 28.9 & +37 09 57.6 & 482.9   & 482.9   & A         & as       & L    & C       & Faint                              & 72.51438  & 4.92261  & 26        \\
IPHASX J195627.3+250648   & 19 56 27.3 & +25 06 48.6 & 24      &         & E         &          & L    & C       & Faint                              & 62.50555  & -1.83587 & 26        \\
IRAS 20084+3604           & 20 10 17.9 & +36 13 09.7 & 13.9    &         & E         & am       & P    & A       &                                    & 73.48972  & 1.55946  & 26        \\
IPHASX J201058.0+284455   & 20 10 58.0 & +28 44 55.0 & 48      & 36      & B         & ap       & T    & B       & Faint                              & 67.30744  & -2.63959 & 26        \\
IPHASX J225453.2+631827   & 22 54 53.2 & +63 18 27.6 & 24      &         & E         &          & P    & B       & Faint; Bright Neighbor             & 110.27625 & 3.33648  & 26       
\enddata
\tablecomments{
Col. (1): Name of the object.
Col. (2)--(3): Coordinates. 
Col. (4)--(5): Diameter of the major and minor axis of the nebula.
Col. (6)--(7): Main and Sub morphological type.
Col. (8): Planetary nebula class with ``T'' meaning ``True'', ``L'' meaning ``Likely'', and ``P'' meaning ``Possible''.
Col. (9): Grade of the source assigned in our visual recovery.
Col. (10): Notes on the source from our visual recovery.
Col. (11)--(12): Galactic longitude and latitude.
Col. (13): Reference catalog of the source. 
}
\tablerefs{1--\citet{preite-martinez1988}; 2--\citet{acker1992}; 3--\citep{kohoutek2001}; 4--\citep{kerber2003}; 5--\citep{kronberger2006}; 6--\citep{mapaso2006}; 7--\citep{parker2006}; 8--\citep{miszalski2008}; 9--\citep{wesson2008}; 10--\citep{miranda2009}; 11--\citep{urquhart2009}; 12--\citep{viironen2009a}; 13--\citep{viironen2009b}; 14--\citep{jacoby2010}; 15--\citep{sabin2011}; 16--\citep{viironen2011}; 17--\citep{acker2012}; 18--\citep{kronberger2014}; 19--\citep{sabin2014}; 20--\citep{kronberger2016}; 21--\citep{le-du2017}; 22--\citep{nunez2017}; 23--\citep{fragkou2018}; 24--uncataloged objects discovered with the Digital Sky Hunter \citep[DSH; see proceedings associated with e.g., ][]{kronberger2006,jacoby2010}; 25--uncataloged objects discovered by the amateur community; 26--uncataloged objects discovered as candidates in IPHAS.}
\end{deluxetable*}
